Pivotal Module Categories, Factorization Homology and Modular Invariant Modified Traces

The algebraic notion of a pivotal module category was developed by Schaumann and Shimizu and is central to the description of boundary conditions in conformal field theory according to a proposal by Fuchs and Schweigert. In this paper, we present a large class of examples of pivotal module categories of topological origin: For a unimodular finite ribbon category $\mathcal{A}$, we prove that the factorization homology $\int_\Sigma \mathcal{A}$ of a compact oriented surface $\Sigma$ with $n$ marked boundary intervals, at least one per connected component, comes with the structure of a pivotal module category over $\mathcal{A}^{\boxtimes n}$. This endows the internal skein algebras of Ben-Zvi-Brochier-Jordan, in particular the elliptic double, with a symmetric Frobenius structure. As application, we obtain, for each choice of $\mathcal{A}$, a family of full open conformal field theories, each of which comes with correlation functions for all surfaces with marked boundary intervals that are explicitly computable using factorization homology. As a further application, we explain how modified traces can be 'integrated' over surfaces: We show that the modified trace for $\mathcal{A}$ extends in a canonical way to the factorization homology of $\Sigma$. The resulting traces have the remarkable property of being modular invariant, i.e. fixed by the mapping class group action.

==> Sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-7, -2) {};
		\node [style=none] (4) at (-7, -3) {};
		\node [style=none] (5) at (-7, -5) {};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (-2, -3) {$\Sigma$};
		\node [style=none] (17) at (-7, 3) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=none] (19) at (-7, -3) {};
		\node [style=none] (20) at (-7.75, -4.5) {};
		\node [style=none] (21) at (-6.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=6.75] (1.center) to (2.center);
		\draw [bend left=90, looseness=6.75] (3.center) to (4.center);
		\draw [bend left=90, looseness=4.50] (0.center) to (5.center);
		\draw [bend left=90] (6.center) to (7.center);
		\draw [bend right=90] (10.center) to (11.center);
		\draw [bend left=90] (12.center) to (13.center);
		\draw [bend right=90] (14.center) to (15.center);
		\draw [style=open, bend right=45, looseness=1.25] (17.center) to (18.center);
		\draw [style=open, bend right=45, looseness=1.25] (19.center) to (20.center);
		\draw [style=open, bend left=60] (21.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

